Interpretable Sequence Classification via Discrete Optimization

Sequence classification is the task of predicting a class label given a sequence of observations. In many applications such as healthcare monitoring or intrusion detection, early classification is crucial to prompt intervention. In this work, we learn sequence classifiers that favour early classification from an evolving observation trace. While many state-of-the-art sequence classifiers are neural networks, and in particular LSTMs, our classifiers take the form of finite state automata and are learned via discrete optimization. Our automata-based classifiers are interpretable---supporting explanation, counterfactual reasoning, and human-in-the-loop modification---and have strong empirical performance. Experiments over a suite of goal recognition and behaviour classification datasets show our learned automata-based classifiers to have comparable test performance to LSTM-based classifiers, with the added advantage of being interpretable.

==> Figs/conference2.tex <==

\begin{tikzpicture}
    
    
    \draw[gray,line width=0.4mm] (6/2,3/3) -- (6/2,6/3);
    \draw[gray,line width=0.4mm] (9/2,3/3) -- (9/2,6/3);

    \draw[draw=black,line width=.6mm,fill=pink!40!white] (0,0) rectangle (3/2,3/3);
    \draw[draw=black,line width=.6mm,fill=teal!40!white] (0,3/3) rectangle (3/2,6/3);
    \draw[draw=black,line width=.6mm,fill=blue!40!white] (0,6/3) rectangle (3/2,9/3);
    \draw[draw=black,line width=.6mm] (3/2,0) rectangle (12/2,9/3);
    \draw[draw=black,line width=.6mm,fill=black!40!white] (6/2,0) rectangle (9/2,3/3);
    \draw[draw=black,line width=.6mm,fill=brown!40!white] (6/2,6/3) rectangle (9/2,9/3);
    \draw[draw=black,line width=.6mm,fill=yellow!40!white] (12/2,0) rectangle (14/2,9/3);
    
    % doors
    \draw[white, line width=.6mm] (3/2,1/3) -- (3/2,2/3);
    \draw[white, line width=.6mm] (3/2,4/3) -- (3/2,5/3);
    \draw[white, line width=.6mm] (3/2,7/3) -- (3/2,8/3);
    
    \draw[white, line width=.6mm] (6/2,1/3) -- (6/2,2/3);
    \draw[white, line width=.6mm] (6/2,7/3) -- (6/2,8/3);
    
    \draw[white, line width=.6mm] (9/2,1/3) -- (9/2,2/3);
    \draw[white, line width=.6mm] (9/2,7/3) -- (9/2,8/3);
    
    \draw[white, line width=.6mm] (12/2,1/3) -- (12/2,2/3);
    \draw[white, line width=.6mm] (12/2,4/3) -- (12/2,5/3);
    \draw[white, line width=.6mm] (12/2,7/3) -- (12/2,8/3);
    
    \draw[white, line width=.6mm] (7/2,3/3) -- (8/2,3/3);
    \draw[white, line width=.6mm] (7/2,6/3) -- (8/2,6/3);

    % objects
    \node at (7.5/2,7.5/3) {\textbf{A}};
    \node at (7.5/2,4.5/3) {\textbf{H2}};
    \node at (7.5/2,1.5/3) {\textbf{B}};
    
    \node at (4.5/2,4.5/3) {\textbf{H1}};
    \node at (10.5/2,4.5/3) {\textbf{H3}};
    
    \node at (1.5/2,7.5/3) {\textbf{\faFemale}};
    \node at (1.5/2,4.5/3) {\textbf{\coffee}};
    \node at (1.5/2,1.5/3) {\textbf{\faMale}};
    
    \node at (13/2,4.5/3) {\textbf{E}};

\end{tikzpicture}%


==> Figs/pt.tex <==
\begin{tikzpicture}[on grid,initial distance=10pt,
  every initial by arrow/.style={thick,->, >=stealth}, initial text={}]%
  \node[thick,state,initial,inner sep=1pt,minimum size=0pt] (u_0) at (0,0) {\scriptsize$n_{\epsilon}$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_1) at (1.5,.5) {\scriptsize$n_{a}$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_2) at (1.5,-.5) {\scriptsize$n_{b}$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_3) at (3,1) {\scriptsize$n_{aa}$};
  \node[thick,state,inner sep=1pt,minimum size=0pt] (u_4) at (3,0) {\scriptsize$n_{ab}$};

   \path[->, >=stealth] (u_0) edge node [above]{\scriptsize$a$} (u_1);
   \path[->, >=stealth] (u_0) edge node [below]{\scriptsize$b$} (u_2);
   \path[->, >=stealth] (u_1) edge node [above]{\scriptsize$a$} (u_3);
   \path[->, >=stealth] (u_1) edge node [below]{\scriptsize$b$} (u_4);

\end{tikzpicture}%

==> Figs/sol2.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]%
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm] (q_0) at (-3/2,0) {$q_0$};
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_3) at (7/2,0) {$q_3$};
  \node[very thick,state,accepting, fill=teal!40!white,minimum size=.5cm]  (q_2) at (2/2,-1.1) {$q_2$};
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_1) at (2/2,1.1) {$q_1$};

  % Initial node
  \path[ultra thick,->, >=stealth] (-3/2,-0.8) edge node [right] {} (q_0);
  \draw[fill=black] (-3/2,-0.8) circle (0.07);
  
  % Loops
  \path[->] (q_0) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  \path[->] (q_1) edge [ultra thick,->, >=stealth,loop right] node { \text{always}} ();
  \path[->] (q_2) edge [ultra thick,->, >=stealth,loop right] node { \text{always}} ();
  \path[->] (q_3) edge [ultra thick,->, >=stealth,loop below] node { \text{o/w}} ();
  
  % Edges
  \path[ultra thick,->, >=stealth] (q_0) edge node [above=0.2] { {\faFemale} \textbf{or} {\faMale}} (q_1);
  
  \path[ultra thick,->, >=stealth] (q_0) edge node [below left] {{\coffee}} (q_2);
  
  \draw[ultra thick,->, >=stealth, out=10, in=170, looseness=0.6] (q_0) to node [above] {\textbf{\small H2 or H3}} (q_3);
  
  \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_3) edge node [below] {\textbf{\small H1 or H2}} (q_0);
  
  \path[ultra thick,->, >=stealth] (q_3) edge node [right=0.2] {\textbf{\small A or B}} (q_1);

\end{tikzpicture}%

==> Figs/supp_example_DFA_crystal_10_state.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]%
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm] (q_0) at (-3/2,0) {$q_0$};
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_3) at (5/2,-1.1) {$q_3$};
  \node[very thick,state, fill=red!40!white,minimum size=.5cm]  (q_1) at (15/2,-1.1) {$q_1$};
  \node[ultra thick,state,accepting,fill=teal!40!white,minimum size=.5cm]  (q_2) at (2/2,4.1) {$q_2$};
  %\node[very thick,state,accepting, fill=teal!40!white,minimum size=.5cm]  (q_4) at (15/2,-1.4) {$q_4$};
  \node[very thick,state,accepting, fill=teal!40!white,minimum size=.5cm]  (q_4) at (8/2,2.8) {$q_4$};

  % Initial node
  \path[ultra thick,->, >=stealth] (-3/2,-0.8) edge node [right] {} (q_0);
  \draw[fill=black] (-3/2,-0.8) circle (0.07);
  
  % Loops
  \path[->] (q_0) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  \path[->] (q_1) edge [ultra thick,->, >=stealth,loop below] node { \text{always}} ();
  \path[->] (q_2) edge [ultra thick,->, >=stealth,loop above] node { \text{always}} ();
  \path[->] (q_3) edge [ultra thick,->, >=stealth,loop below] node { \text{o/w}} ();
  \path[->] (q_4) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  
  % Edges
  
  \path[ultra thick,->, >=stealth,text width=1cm] (q_0) edge node [above=0.2] { \textit{talk ford} } (q_2);
  
  cur-loc-livingquarters-sittingarea
% cur-action-movetoloc-livingquarters-robertsroom
  
  \draw[ultra thick,->, >=stealth, out=10, in=170, looseness=0.6] (q_0) to node [below=0.25] {\text{{\textit{move hall}}}} (q_3);
  
%   \draw[ultra thick,->, >=stealth, out=120, in=350, looseness=0.6] (q_2) to node [below=0.07] {\text{{\textit{writev}}}} (q_1);
  
%   \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_3) edge node [below=0.1] {\text{{\textit{read}}}} (q_0);
  
  \draw[ultra thick,->, >=stealth, out=265, in=-220, looseness=0.6] (q_4) edge node [right=0.2] {\text{{\textit{open door mensquarters front}}}} (q_1);
  
  \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_4) edge node [right=0.1, text width=1cm] {{\textit{move \\ hall}}} (q_3);
  
  \draw[ultra thick,->, >=stealth, out=140, in=-180, looseness=0.6] (q_3) edge node [left=0.1, text width=1.5cm, align=center] {{\textit{move \\ sittingarea}}} (q_4);
  
%   \path[ultra thick,->, >=stealth] (q_3) edge node [right=0.2] {\textbf{\small A or B}} (q_1);
  
%   \path[ultra thick,->, >=stealth, out=2, in=190, looseness=0.8] (q_3) edge node [below] {\textit{{clock\_gettime}}} (q_2);
  
%   \path[ultra thick,->, >=stealth, out=90, in=-80, looseness=0.8] (q_2) edge node [above right] {\textit{getuid32}} (q_4);

\end{tikzpicture}%



% delta(0,000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000100000000000000000000000000000000000000100000000) = 2
% delta(0,000000000000000000010000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000001000000000000000000000000000000000) = 2
% delta(0,000000000000000000000000000000010000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000) = 3
% delta(0,000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000000000000000000000000100000000) = 4
% delta(3,000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000000000000000000000000100000000) = 4
% delta(4,000000000000000000000000000000000000000000000000000000000001000000000000000000000000000000000000000000000000000000000000000000000000000000100000000) = 1
% delta(4,000000000000000000000000000000010000000000000000000000000000000000000000000000000000000000000000000000000000000000000000000010000000000000000000000) = 3
% q_0 = 0


% cur-action-talk-ford
% cur-loc-livingquarters-sittingarea
% cur-action-movetoloc-livingquarters-robertsroom
% cur-loc-livingquarters-robertsroom
% cur-action-movetoloc-livingquarters-hall
% cur-loc-livingquarters-hall
% cur-action-movetoloc-livingquarters-sittingarea
% cur-loc-livingquarters-sittingarea
% cur-action-movetoloc-livingquarters-sittingarea
% cur-loc-livingquarters-sittingarea
% cur-action-open-door-mensquarters-front
% cur-loc-livingquarters-sittingarea
% cur-action-movetoloc-livingquarters-hall
% cur-loc-livingquarters-hall

==> Figs/supp_example_DFA_malware_10_state.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]%
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm] (q_0) at (-5/2,2) {$q_0$};
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_3) at (5/2,-1.1) {$q_3$};
  
  \node[very thick,state, fill=red!40!white,minimum size=.5cm]  (q_1) at (15/2,-1.1) {$q_1$};
  
  \node[ultra thick,state,accepting,fill=teal!40!white,minimum size=.5cm]  (q_8) at (18/2,1) {$q_8$};
  \node[ultra thick,state,accepting,fill=teal!40!white,minimum size=.5cm]  (q_2) at (-1/2,5) {$q_2$};
  %\node[very thick,state,accepting, fill=teal!40!white,minimum size=.5cm]  (q_4) at (15/2,-1.4) {$q_4$};
  \node[very thick,state,accepting, fill=teal!40!white,minimum size=.5cm]  (q_4) at (11/2,1.1) {$q_4$};
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_5) at (-5/2,-2.9) {$q_5$};
  
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_7) at (0,2.1) {$q_7$};
  
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_9) at (5/2,2) {$q_9$};
  
  \node[ultra thick,state,accepting,fill=teal!40!white,minimum size=.5cm]  (q_6) at (-14/2,-1.5) {$q_6$};
  
%   \node[ultra thick,state,fill=red!40!white,minimum size=.5cm] (q_0) at (-9/2,0) {$q_6$};

  % Initial node
  \path[ultra thick,->, >=stealth] (-5/2,1.2) edge node [right] {} (q_0);
  \draw[fill=black] (-5/2,1.2) circle (0.07);
  
  % Loops
  \path[->] (q_0) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  \path[->] (q_1) edge [ultra thick,->, >=stealth,loop below] node { \text{always}} ();
  \path[->] (q_2) edge [ultra thick,->, >=stealth,loop above] node { \text{always}} ();
  \path[->] (q_3) edge [ultra thick,->, >=stealth,loop below] node { \text{o/w}} ();
  \path[->] (q_4) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  \path[->] (q_5) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  \path[->] (q_6) edge [ultra thick,->, >=stealth,loop left] node { \text{o/w}} ();
  \path[->] (q_7) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  \path[->] (q_8) edge [ultra thick,->, >=stealth,loop right] node { \text{o/w}} ();
  \path[->] (q_9) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  
  % Edges
  
  \path[ultra thick,->, >=stealth,text width=1cm] (q_0) edge node [above=0.2] { \textit{futex} } (q_2);
  
%   \draw[ultra thick,->, >=stealth, out=10, in=170, looseness=0.6] (q_0) to node [right=0.2] {\text{{\textit{epoll\_wait}}}} (q_3);
  
  \draw[ultra thick,->, >=stealth, out=10, in=170, looseness=0.6] (q_6) to node [right=0.2] {\text{{\textit{read}}}} (q_5);
  
  \draw[ultra thick,->, >=stealth, out=-40, in=170, looseness=0.6] (q_9) to node [below=0.1] {\text{{\textit{read}}}} (q_4);
  
  \draw[ultra thick,->, >=stealth, out=270, in=230, looseness=1.1] (q_6) to node [below right=0.2] {\text{{\textit{gettid \textbf{or} sendto}}}} (q_1);
  
  \draw[ultra thick,->, >=stealth, out=270, in=270, looseness=1.1] (q_5) to node [left=0.2] {\text{{\textit{clock\_gettime}}}} (q_4);
  
%   \draw[ultra thick,->, >=stealth, out=120, in=350, looseness=0.6] (q_2) to node [below=0.07] {\text{{\textit{writev}}}} (q_1);
  
%   \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_3) edge node [below=0.1] {\text{{\textit{read}}}} (q_0);
  
%   \draw[ultra thick,->, >=stealth, out=350, in=30, looseness=0.6] (q_4) edge node [below=0.1] {\text{{\textit{read}}}} (q_1);
  
%   \path[ultra thick,->, >=stealth,text width=1cm] (q_3) edge node [above=0.2] { \textit{recvfrom} } (q_1);
  
  
%   \draw[ultra thick,->, >=stealth, out=100, in=-180, looseness=0.6] (q_3) edge node [below=0.1] {\text{{\textit{read}}}} (q_4);
  
  \draw[ultra thick,->, >=stealth, out=170, in=-220, looseness=0.6] (q_0) edge node [right=0.1] {\text{{\textit{clock\_gettime}}}} (q_5);
  
  \draw[ultra thick,->, >=stealth, out=150, in=-220, looseness=0.6] (q_0) edge node [below=0.1] {\text{{\textit{getpid}}}} (q_6);
  
%   \draw[ultra thick,->, >=stealth, out=120, in=-180, looseness=0.6] (q_5) edge node [below=0.1] {\text{{\textit{read}}}} (q_2);
  
  \path[ultra thick,->, >=stealth, out=120, in=-120, looseness=0.6] (q_3) edge node [left=0, text width=2cm, align=center] {{\textit{read \textbf{or} \\ clock\_gettime}}} (q_9);
  
%   \newline\vspace{1em}
  
  \draw[ultra thick,->, >=stealth, out=300, in=-130, looseness=0.6] (q_5) edge node [above=0.2] {\text{{\textit{epoll\_wait}}}} (q_3);
  
%   \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_3) edge node [below=0.1] {\text{{\textit{read}}}} (q_2);
  
  \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_7) edge node [below=0.1] {\text{{\textit{clock\_gettime}}}} (q_0);
  
  \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_9) edge node [above=0.2] {\text{{\textit{clock\_gettime}}}} (q_7);
  
  \draw[ultra thick,->, >=stealth, out=150, in=-10, looseness=0.6] (q_4) edge node [above right=0.1] {\text{{\textit{recvfrom}}}} (q_2);
  
  \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_8) edge node [below=0.1] {\text{{\textit{epoll\_wait}}}} (q_4);
  
  \draw[ultra thick,->, >=stealth, out=240, in=40, looseness=0.6] (q_8) edge node [below right=0.1] {\text{{\textit{clock\_gettime}}}} (q_1);
  
  \draw[ultra thick,->, >=stealth, out=20, in=100, looseness=0.6] (q_4) to node [above=0.2] {\text{{\textit{clock\_gettime}}}} (q_8);
  
%   \path[ultra thick,->, >=stealth] (q_3) edge node [right=0.2] {\textbf{\small A or B}} (q_1);
  
%   \path[ultra thick,->, >=stealth, out=2, in=190, looseness=0.8] (q_3) edge node [below] {\textit{{clock\_gettime}}} (q_2);
  
%   \path[ultra thick,->, >=stealth, out=90, in=-80, looseness=0.8] (q_2) edge node [above right] {\textit{getuid32}} (q_4);

\end{tikzpicture}%


% delta(0,21) = 2
% futex
% delta(0,0) = 5
%clock_gettime
% delta(0,4) = 6
%getpid
% delta(3,0) = 9
%clock_gettime
% delta(3,2) = 9
%read
% delta(4,6) = 2
%recvfrom
% delta(4,2) = 6
%read
% delta(4,0) = 8
%clock_gettime
% delta(5,1) = 3
%epoll\_wait
% delta(5,0) = 4
%clock_gettime
% delta(6,16) = 1
%gettid
% delta(6,8) = 1
%sendto
% delta(6,2) = 5
%read
% delta(7,0) = 0
%clock_gettime
% delta(8,0) = 1
%clock\_gettime
% delta(8,1) = 4
%epoll\_wait
% delta(9,2) = 4
%read
% delta(9,0) = 7
%clock\_gettime
% q_0 = 0

==> Figs/supp_example_DFA_malware_5_state.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]%
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm] (q_0) at (-3/2,0) {$q_0$};
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_3) at (5/2,-1.1) {$q_3$};
  \node[very thick,state,accepting, fill=teal!40!white,minimum size=.5cm]  (q_2) at (10/2,-1.1) {$q_2$};
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_1) at (2/2,1.1) {$q_1$};
  %\node[very thick,state,accepting, fill=teal!40!white,minimum size=.5cm]  (q_4) at (15/2,-1.4) {$q_4$};
  \node[very thick,state,accepting, fill=teal!40!white,minimum size=.5cm]  (q_4) at (8/2,1.1) {$q_4$};

  % Initial node
  \path[ultra thick,->, >=stealth] (-3/2,-0.8) edge node [right] {} (q_0);
  \draw[fill=black] (-3/2,-0.8) circle (0.07);
  
  % Loops
  \path[->] (q_0) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  \path[->] (q_1) edge [ultra thick,->, >=stealth,loop above] node { \text{always}} ();
  \path[->] (q_2) edge [ultra thick,->, >=stealth,loop below] node { \text{o/w}} ();
  \path[->] (q_3) edge [ultra thick,->, >=stealth,loop below] node { \text{o/w}} ();
  \path[->] (q_4) edge [ultra thick,->, >=stealth,loop above] node { \text{always}} ();
  
  % Edges
  

 
 % from 0 to 1
%   'writev"/>
% 'gettid"/>
% 'stat64"/>
% 'futex"/>
% 'recvfrom"/>
% 'sendto"/>'
  
%   \path[ultra thick,->, >=stealth] (q_0) edge node [below left] {\text{..}} (q_2);


 % from 0 to 3
 %'epoll_wait"/>'
 %getpid"/>'
  
  % from 3 to 0
  %epoll\_wait
  % read
  
  % from 3 to 4
  
  % from 4 to 1
  
  % from 4 to 2
  
%   \\ \textit{writev} \\ \textit{gettid} \\ \textit{stat64} \\ \textit{futex}
  
  \path[ultra thick,->, >=stealth,text width=1cm] (q_0) edge node [above=0.2] { \textit{recvfrom} } (q_1);
  
  \draw[ultra thick,->, >=stealth, out=10, in=170, looseness=0.6] (q_0) to node [right=0.2] {\text{{\textit{epoll\_wait}}}} (q_3);
  
  \draw[ultra thick,->, >=stealth, out=120, in=350, looseness=0.6] (q_2) to node [below=0.07] {\text{{\textit{writev}}}} (q_1);
  
  \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_3) edge node [below=0.1] {\text{{\textit{read}}}} (q_0);
  
%   \path[ultra thick,->, >=stealth] (q_3) edge node [right=0.2] {\textbf{\small A or B}} (q_1);
  
  \path[ultra thick,->, >=stealth, out=2, in=190, looseness=0.8] (q_3) edge node [below] {\textit{{clock\_gettime}}} (q_2);
  
  \path[ultra thick,->, >=stealth, out=90, in=-80, looseness=0.8] (q_2) edge node [above right] {\textit{getuid32}} (q_4);

\end{tikzpicture}%

% 0,1,2,0,0,0,6
% 0,1,0,0,0,0,3,0,4,5
% clock_gettime, epoll\_wait, clock_gettime, clock_gettime,clock_gettime,clock_gettime, getpid, getuid32

% delta(0,15) = 1 writev
% delta(0,16) = 1 gettid
% delta(0,17) = 1 stat64
% delta(0,21) = 1 futex
% delta(0,6) = 1 recvfrom
% delta(0,8) = 1 sendto

% delta(0,1) = 3 epoll\_wait
% delta(0,4) = 3 getpid

% delta(3,1) = 0 epoll\_wait
% delta(3,2) = 0 read

% delta(3,0) = 2 clock_gettime
% delta(3,6) = 2 recvfrom

% delta(2,10) = 1 mmap2
% delta(2,15) = 1  writev
% delta(2,16) = 1 gettid
% delta(2,18) = 1 mprotect

% delta(2,5) = 4 getuid32


==> Figs/supp_example_DFA_starcraft_10_state.tex <==
\begin{tikzpicture}[node distance=2cm,on grid,every initial by arrow/.style={ultra thick,->, >=stealth}, initial text={}]%
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm] (q_0) at (-8/2,4) {$q_0$};
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_3) at (5/2,-1.1) {$q_3$};
  
  \node[very thick,state, fill=red!40!white,minimum size=.5cm]  (q_1) at (15/2,-1.1) {$q_1$};
  \node[ultra thick,state,accepting,fill=teal!40!white,minimum size=.5cm]  (q_2) at (-3/2,-1) {$q_2$};
  %\node[very thick,state,accepting, fill=teal!40!white,minimum size=.5cm]  (q_4) at (15/2,-1.4) {$q_4$};
  \node[very thick,state,accepting, fill=teal!40!white,minimum size=.5cm]  (q_4) at (11/2,1.1) {$q_4$};
  \node[ultra thick,state,fill=red!40!white,minimum size=.5cm]  (q_5) at (-5/2,-2.9) {$q_5$};

  % Initial node
  \path[ultra thick,->, >=stealth] (-8/2,3.2) edge node [right] {} (q_0);
  \draw[fill=black] (-8/2,3.2) circle (0.07);
  
  % Loops
  \path[->] (q_0) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  \path[->] (q_1) edge [ultra thick,->, >=stealth,loop below] node { \text{always}} ();
  \path[->] (q_2) edge [ultra thick,->, >=stealth,loop above] node { \text{always}} ();
  \path[->] (q_3) edge [ultra thick,->, >=stealth,loop below] node { \text{o/w}} ();
  \path[->] (q_4) edge [ultra thick,->, >=stealth,loop above] node { \text{o/w}} ();
  \path[->] (q_5) edge [ultra thick,->, >=stealth,loop below] node { \text{o/w}} ();
  
  % Edges
  
  \path[ultra thick,->, >=stealth,text width=1cm] (q_0) edge node [left=0.1] { \textit{harvest \\ produce} } (q_2);
  
  \draw[ultra thick,->, >=stealth, out=10, in=170, looseness=0.6] (q_0) to node [right=0.2] {\text{{\textit{move produce}}}} (q_3);
  
  \draw[ultra thick,->, >=stealth, out=20, in=10, looseness=1.5] (q_0) to node [right=0.2] {\text{{\textit{move}}}} (q_1);
  
%   \draw[ultra thick,->, >=stealth, out=120, in=350, looseness=0.6] (q_2) to node [below=0.07] {\text{{\textit{writev}}}} (q_1);
  
%   \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_3) edge node [below=0.1] {\text{{\textit{read}}}} (q_0);
  
  \draw[ultra thick,->, >=stealth, out=350, in=30, looseness=0.6] (q_4) edge node [right=0.2, text width=1cm, align=center] {{\textit{move\\move}}} (q_1);
  
  \path[ultra thick,->, >=stealth,text width=1cm] (q_3) edge node [above=0.2] { \textit{move} } (q_1);
  
  
  \draw[ultra thick,->, >=stealth, out=100, in=-180, looseness=0.6] (q_3) edge node [above=0.2,text width=1cm, align=center] {{\textit{move move\\produce}}} (q_4);
  
  \draw[ultra thick,->, >=stealth, out=170, in=-180, looseness=0.6] (q_0) edge node [left=0.1, text width=1cm, align=center] {{\textit{move\\produce}}} (q_5);
  
  \draw[ultra thick,->, >=stealth, out=120, in=-180, looseness=0.6] (q_5) edge node [left=0.1, text width=1cm, align=center] {{\textit{harvest \\ move}}} (q_2);
  
  \draw[ultra thick,->, >=stealth, out=300, in=-130, looseness=0.6] (q_5) edge node [below=0.1] {\text{{\textit{return}}}} (q_3);
  
  \draw[ultra thick,->, >=stealth, out=190, in=-10, looseness=0.6] (q_3) edge node [below=0.1] {\text{{\textit{produce}}}} (q_2);
  
%   \path[ultra thick,->, >=stealth] (q_3) edge node [right=0.2] {\textbf{\small A or B}} (q_1);
  
%   \path[ultra thick,->, >=stealth, out=2, in=190, looseness=0.8] (q_3) edge node [below] {\textit{{clock\_gettime}}} (q_2);
  
%   \path[ultra thick,->, >=stealth, out=90, in=-80, looseness=0.8] (q_2) edge node [above right] {\textit{getuid32}} (q_4);

\end{tikzpicture}%


% delta(0,3) = 1
%move 
% delta(0,104) = 2
%move_move_produce_produce_produce_return_return
% delta(0,116) = 2
%harvest_produce_produce_produce
% delta(0,134) = 2
%
% delta(0,138) = 2
% delta(0,141) = 2
% delta(0,4) = 2
% delta(0,64) = 2
% delta(0,5) = 3
% delta(0,2) = 5
% delta(3,3) = 1
% delta(3,1) = 2
% delta(3,6) = 2
% delta(3,4) = 4
% delta(4,6) = 1
% delta(5,48) = 2
% delta(5,11) = 3
% q_0 = 0
